High-Resolution Observations of Interstellar Ca I Absorption -- Implications for Depletions and Electron Densities in Diffuse Clouds

We present high-resolution (FWHM ~ 0.3-1.5 km/s) spectra of interstellar Ca I absorption toward 30 Galactic stars. Comparisons of the column densities of Ca I, Ca II, K I, and other species -- for individual components identified in the line profiles and also when integrated over entire lines of sight -- yield information on relative electron densities and depletions. There is no obvious relationship between the ratio N(Ca I)/N(Ca II) [equal to n_e/(Gamma/alpha_r) for photoionization equilibrium] and the fraction of hydrogen in molecular form f(H2) (often taken to be indicative of the local density n_H). For a smaller sample of sightlines for which the thermal pressure (n_H T) and local density can be estimated via analysis of the C I fine-structure excitation, the average electron density inferred from C, Na, and K (assuming photoionization equilibrium) seems to be independent of n_H and n_H T. While the n_e obtained from the ratio N(Ca I)/N(Ca II) is often significantly higher than the values derived from other elements, the patterns of relative n_e derived from different elements show both similarities and differences for different lines of sight -- suggesting that additional processes besides photoionization and radiative recombination commonly and significantly affect the ionization balance of heavy elements in diffuse IS clouds. Such additional processes may also contribute to the (apparently) larger than expected fractional ionizations (n_e/n_H) found for some lines of sight with independent determinations of n_H. In general, inclusion of ``grain-assisted'' recombination does reduce the inferred n_e, but it does not reconcile the n_e estimated from different elements. The depletion of calcium may have a much weaker dependence on density than was suggested by earlier comparisons with CH and CN.

==> (inline-0) <==
\begin{deluxetable}{lrcrcrcl}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablenum{1}
\tablecaption{Ca I Equivalent Widths\tablenotemark{a} \label{tab:stel}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{2}{c}{-~-~-~CF~-~-~-}&
\multicolumn{2}{c}{-~-~-~McD~-~-~-}&
\multicolumn{2}{c}{-~-~-~UHRF~-~-~-}&
\multicolumn{1}{l}{Previous\tablenotemark{b}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{S/N}&
\multicolumn{1}{c}{W$_\lambda$}&
\multicolumn{1}{c}{S/N}&
\multicolumn{1}{c}{W$_\lambda$}&
\multicolumn{1}{c}{S/N}&
\multicolumn{1}{c}{W$_\lambda$}&
\multicolumn{1}{c}{ }\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(m\AA)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(m\AA)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(m\AA)}&
\multicolumn{1}{c}{ }}
\startdata
$\kappa$ Cas   & 205 & 3.2$\pm$1.3 & 155 & 2.5$\pm$1.7 & \nodata & \nodata &
     $<$0.9 (1) \\
HD 21291       & 135 & 5.7$\pm$1.4 & \nodata & \nodata & \nodata & \nodata &
     10.3$\pm$1.5 (2) \\
o Per          & \nodata & \nodata & 160 & 2.0$\pm$0.4 & \nodata & \nodata &
     1.5$\pm$0.9 (3); $<$2.0 (4) \\
$\zeta$ Per    & \nodata & \nodata & 190 & 1.6$\pm$0.4 & \nodata & \nodata &
     $<$0.9 (1); 0.9$\pm$0.6 (3); $<$2.4 (4) \\
$\xi$ Per      & 220 & 1.6$\pm$0.5 & 165 & 1.5$\pm$0.8 & \nodata & \nodata &
     $<$1.1 (1); 2.3$\pm$0.6 (2) \\
$\alpha$ Cam   & 120 & 1.9$\pm$1.0 & \nodata & \nodata & \nodata & \nodata &
     2.4$\pm$0.4 (5) \\
23 Ori         &  65 & 4.1$\pm$1.3 & \nodata & \nodata & \nodata & \nodata &
     4.7$\pm$0.9 (2); 5.6$\pm$0.8 (5); 3.2$\pm$1.6 (6) \\
$\lambda$ Ori  & 120 & 2.1$\pm$0.8 & 190 & 2.9$\pm$0.6 & \nodata & \nodata &
     3.8$\pm$0.6 (5) \\
$\iota$ Ori    & 185 & 0.4$\pm$0.3 & \nodata & \nodata & \nodata & \nodata &
     0.7$\pm$0.2 (5) \\
$\epsilon$ Ori & \nodata & \nodata & \nodata & \nodata & 335 & 1.26$\pm$0.30 &
     \nodata \\
$\zeta$ Ori    & 145 & 1.5$\pm$0.8 & 250 & 0.5$\pm$0.3\tablenotemark{c} & 
     \nodata & \nodata & 1.0$\pm$0.2 (5) \\
$\kappa$ Ori   & 300 & 0.3$\pm$0.2 & \nodata & \nodata & \nodata & \nodata &
     \nodata \\
$\chi^2$ Ori   & 150 & 11.0$\pm$1.2 & \nodata & \nodata & \nodata & \nodata &
     \nodata \\
HD 72127 A     & \nodata & \nodata & \nodata & \nodata &  75 & 0.66$\pm$0.35 &
     \nodata \\
$\alpha$ Vir   & 335 & $<$0.2 & \nodata & \nodata & \nodata & \nodata &
     \nodata \\
$\delta$ Sco   & \nodata & \nodata & \nodata & \nodata & 225 & 0.66$\pm$0.29 &
     0.7$\pm$0.4 (3); 0.9$\pm$0.2 (5); 0.65$\pm$0.2 (6); $<$1 (7) \\
$\beta^1$ Sco  & \nodata & \nodata & \nodata & \nodata & 215 & 1.26$\pm$0.24 &
     $<$0.9 (1); 1.2$\pm$0.6 (3); 1.2$\pm$0.2 (6) \\
$\sigma$ Sco   & \nodata & \nodata & \nodata & \nodata & 210 & 0.95$\pm$0.29 &
     1.0$\pm$0.4 (3); 1.1$\pm$0.4 (6); 1.0$\pm$0.8 (7) \\
$\rho$ Oph     &  80 & 5.7$\pm$1.2 & \nodata & \nodata & \nodata & \nodata &
     4.8$\pm$0.8 (2); 4.5$\pm$1.2 (6); 5$\pm$2 (7) \\
$\chi$ Oph     &  80 & 2.1$\pm$1.3 & \nodata & \nodata & \nodata & \nodata &
     $<$0.6 (6) \\
$\zeta$ Oph    & 265 & 0.8$\pm$0.4 & 295 & 0.8$\pm$0.2 & \nodata & \nodata &
     $<$1.5 (1); 1.3$\pm$0.8 (3); 1.6$\pm$0.8 (6); 1.3 (8) \\
HD154368       &  65 & 5.3$\pm$3.8 & \nodata & \nodata & \nodata & \nodata &
     6.5$\pm$4.6 (9) \\
P Cyg          &  85 & 9.3$\pm$2.8 & \nodata & \nodata & \nodata & \nodata &
     \nodata \\
$\alpha$ Cyg   & 255 & 1.0$\pm$0.6 & 325 & 1.0$\pm$0.5 & \nodata & \nodata & 
     $<$1.3 (1) \\
HD207198       &  55 & 12.7$\pm$3.4 & \nodata & \nodata & \nodata & \nodata &
     15.3$\pm$1.3 (2); 15 (10) \\
9 Cep          &  95 & 7.5$\pm$1.9 & \nodata & \nodata & \nodata & \nodata &
     12.1$\pm$1.9 (2); 12 (10) \\
19 Cep         &  65 & 7.0$\pm$3.1 & \nodata & \nodata & \nodata & \nodata &
     9.3$\pm$2.7 (2); 7.2$\pm$1.0 (4) \\
$\lambda$ Cep  & \nodata & \nodata & 115 & 10.4$\pm$1.8 & \nodata & \nodata &
     9.2 (1); 9 (10) \\
$\nu$ Cep      &  80 & 14.0$\pm$2.6 & 125 & 16.2$\pm$1.4 & \nodata & \nodata &
     $\la$20.9$\pm$2.3 (2) \\
6 Cas          &  35 & 4.3$\pm$2.6 & \nodata & \nodata & \nodata & \nodata &
     \nodata \\
\enddata
\tablenotetext{a}{Uncertainties and limits are 2$\sigma$.}
\tablenotetext{b}{Equivalent width (reference) for previous data.}
\tablenotetext{c}{Not including component at $-$2 km~s$^{-1}$.}
\tablerefs{1 = Hobbs 1971; 2 = Welty (unpubl. CF camera 5); 3 = White 1973; 4 = Allen 1994; 5 = Federman \& Hobbs 1983; 6 = Lambert \& Danks 1986; 7 = Snow et al. 1986; 8 = Shulman et al. 1974; 9 = Gredel et al. 1993; 10 = Chaffee \& Dunham 1979}
\end{deluxetable}

\newpage

\begin{deluxetable}{lcrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablenum{2}
\tablecaption{Ca I Component Structures\label{tab:comp}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{Obs\tablenotemark{a}}&
\multicolumn{1}{c}{Comp}&
\multicolumn{1}{c}{$v_\odot$}&
\multicolumn{1}{c}{$N$}&
\multicolumn{1}{c}{$b$\tablenotemark{b}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(10$^{9}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}}
\startdata
$\kappa$ Cas   &M& 1&$-$25.07&    1.3& 1.27 \\              
               & & 2&$-$21.06&    4.6& 0.80 \\              
               & & 3&$-$13.86&    1.4& 0.91 \\              
               & & 4&$-$11.19&    0.8&(1.00)\\              
               & & 5& $-$6.44&    0.9& 1.02 \\              
               & &  &        &       &      \\
HD 21291       &K& 1&$-$10.36&    6.1& 1.86 \\
               & & 2& $-$6.20&    9.3& 1.19 \\
               & & 3& $-$0.41&    6.1& 1.67 \\
               & &  &        &       &      \\
o Per          &M& 1&   10.53&    1.0&[0.35]\\              
               & & 2&   11.55&    1.8& 0.33 \\              
               & & 3&   13.45&    3.8& 0.75 \\              
               & & 4&   14.85&    0.7& 0.37 \\              
               & &  &        &       &      \\
$\zeta$ Per    &M& 1&   11.35&    0.7& 0.60 \\              
               & & 2&   13.35&    2.9& 0.80 \\              
               & & 3&   14.47&    2.1&(0.80)\\              
               & &  &        &       &      \\
$\xi$ Per      &M& 1&    6.76&    2.4& 0.75 \\              
               & & 2&    8.67&    0.6&(0.80)\\              
               & & 3&   10.26&    1.7& 0.62 \\              
               & & 4&   15.51&    0.8& 0.65 \\              
               & &  &        &       &      \\
$\alpha$ Cam   &K& 1& $-$4.61&    3.3& 1.44 \\
               & & 2&    0.18&    3.7& 1.60 \\
               & &  &        &       &      \\
23 Ori         &K& 1&   21.72&   11.2& 0.89 \\              
               & & 2&   24.42&    4.8&[0.80]\\              
               & &  &        &       &      \\
$\lambda$ Ori  &M& 1&    7.58&    1.2& 1.61 \\              
               & & 2&   23.53&    1.3&(0.80)\\              
               & & 3&   24.98&    1.7&(0.90)\\              
               & & 4&   26.76&    4.2& 0.51 \\              
               & & 5&   28.07&    1.7& 0.80 \\              
               & &  &        &       &      \\
$\iota$ Ori    &K& 1&    8.84&    1.4&[0.40]\\              
               & &  &        &       &      \\
$\epsilon$ Ori &A& 1&    3.13&    1.3& 0.38 \\              
               & & 2&   11.08&    0.9& 0.62 \\              
               & & 3&   12.82&    0.9& 0.68 \\              
               & & 4&   17.41&    0.2&(0.50)\\              
               & & 5&   22.75&    0.3& 0.44 \\              
               & & 6&   25.30&    1.0& 1.24 \\              
               & & 7&   28.93&    0.3&(0.50)\\              
               & &  &        &       &      \\
$\zeta$ Ori    &M& 1& $-$1.81&    1.7&[0.50]\\
               & & 2&   23.05&    0.8& 0.55 \\              
               & & 3&   26.44&    0.9& 0.59 \\              
               & &  &        &       &      \\
$\kappa$ Ori   &K& 1&   16.76&    0.5&(0.70)\\
               & & 2&   20.94&    0.9&(0.80)\\
               & &  &        &       &      \\
$\chi^2$ Ori   &K& 1&    7.64&    2.2& 0.86 \\
               & & 2&   10.73&    7.4&(1.50)\\
               & & 3&   15.36&   31.4& 2.23 \\
               & & 4&   19.47&    0.9&(1.00)\\
               & &  &        &       &      \\
HD 72127 A     &A& 1&   13.13&    2.4& 0.60 \\              
               & & 2&   16.64&    1.2& 0.53 \\              
               & &  &        &       &      \\
$\delta$ Sco   &A& 1&$-$14.46&    0.4& 0.68 \\              
               & & 2&$-$11.24&    2.0& 0.90 \\              
               & &  &        &       &      \\
$\beta^1$ Sco  &A& 1&$-$10.32&    1.4&[0.80]\\              
               & & 2& $-$8.92&    3.0& 0.72 \\              
               & &  &        &       &      \\
$\sigma$ Sco   &A& 1& $-$6.00&    1.6& 0.63 \\              
               & & 2& $-$4.65&    1.5& 0.73 \\              
               & & 3& $-$2.65&    0.4& 0.25 \\              
               & &  &        &       &      \\
$\rho$ Oph     &K& 1&$-$13.34&    3.1&(0.80)\\              
               & & 2&$-$10.40&    4.4&(0.80)\\              
               & & 3& $-$8.00&   16.7& 1.15 \\              
               & &  &        &       &      \\
$\chi$ Oph     &K& 1&$-$11.21&    5.1& 0.67 \\              
               & & 2& $-$8.48&    2.1&(0.80)\\              
               & &  &        &       &      \\
$\zeta$ Oph    &M& 1&$-$16.32&    0.5&(0.80)\\              
               & & 2&$-$14.65&    1.6& 0.69 \\              
               & & 3&$-$13.74&    0.8&[0.50]\\              
               & &  &        &       &      \\
HD154368       &K& 1&$-$14.94&    6.5& 1.42 \\              
               & & 2& $-$5.03&    7.2&(0.50)\\              
               & & 3& $-$2.36&    6.4&(0.50)\\              
               & &  &        &       &      \\
P Cyg          &K& 1&$-$22.44&    3.9&(1.00)\\              
               & & 2&$-$19.84&   17.8& 0.84 \\              
               & & 3&$-$17.43&    3.8&(1.00)\\              
               & & 4&$-$10.35&    4.1&(1.00)\\              
               & & 5& $-$8.02&    3.7&(1.00)\\              
               & &  &        &       &      \\
$\alpha$ Cyg   &M& 1&$-$20.86&    0.4& 0.84 \\              
               & & 2&$-$13.38&    1.3& 0.65 \\              
               & & 3& $-$9.94&    0.9& 0.28 \\              
               & & 4& $-$8.78&    0.4&(0.70)\\              
               & & 5& $-$3.65&    0.5&(0.60)\\              
               & & 6& $-$2.69&    0.6& 0.33 \\              
               & &  &        &       &      \\
HD207198       &K& 1&$-$19.32&    3.4&(1.00)\\              
               & & 2&$-$15.72&   10.4& 1.66 \\              
               & & 3&$-$12.20&    8.3&(1.00)\\              
               & & 4& $-$8.92&   26.0& 1.16 \\              
               & &  &        &       &      \\
9 Cep          &K& 1&$-$24.03&    1.8&(0.70)\\
               & & 2&$-$18.03&    4.8& 2.05 \\
               & & 3&$-$15.02&   13.0& 1.09 \\
               & & 4&$-$10.79&    9.9& 1.59 \\
               & &  &        &       &      \\
19 Cep         &K& 1&$-$18.03&    6.4&(1.50)\\
               & & 2&$-$14.33&    4.4&(1.40)\\
               & & 3&$-$11.69&    7.5&(1.40)\\
               & & 4& $-$8.22&    6.3&[1.20]\\
               & &  &        &       &      \\
$\lambda$ Cep  &M& 1&$-$34.67&    1.5&(0.80)\\              
               & & 2&$-$32.75&    1.1&(0.60)\\              
               & & 3&$-$30.71&    1.2&(0.60)\\              
               & & 4&$-$23.31&    0.8&(0.80)\\              
               & & 5&$-$17.56&    1.5&(0.80)\\              
               & & 6&$-$15.57&    2.0&(0.60)\\              
               & & 7&$-$14.06&    6.5& 0.63 \\              
               & & 8&$-$12.69&    2.7&(0.80)\\              
               & & 9&$-$10.80&    7.0& 0.89 \\              
               & &10& $-$9.23&    3.3&(0.80)\\              
               & &11& $-$5.79&    3.0& 1.25 \\              
               & &12& $-$2.73&    7.3& 0.56 \\              
               & &  &        &       &      \\
$\nu$ Cep      &M& 1&$-$23.80&    2.4&(0.80)\\              
               & & 2&$-$22.32&    3.4&(0.80)\\              
               & & 3&$-$20.71&    6.9& 0.71 \\              
               & & 4&$-$19.14&    2.3&(0.80)\\              
               & & 5&$-$17.22&   12.1& 1.40 \\              
               & & 6&$-$14.38&    1.2&(1.00)\\              
               & & 7&$-$12.14&    2.1&[0.40]\\              
               & & 8&$-$11.40&    2.3&[0.40]\\              
               & & 9&$-$10.33&   34.2& 0.44 \\              
               & &10& $-$9.10&    1.0&(0.50)\\              
               & &  &        &       &      \\
6 Cas          &K& 1&$-$19.02&    7.3& 0.89 \\              
               & & 2&$-$10.85&    8.5& 1.24 \\              
\enddata
\tablenotetext{a}{Observatory:  M = McDonald (FWHM = 0.53 km~s$^{-1}$); A = AAO (FWHM = 0.3 km~s$^{-1}$); K = KPNO (FWHM = 1.3--1.5 km~s$^{-1}$).}
\tablenotetext{b}{Values of $b$ in square brackets were fixed to facilitate convergence of the fits, but are well-determined.  Values of $b$ in parenthese were also fixed, but are less well-determined.}
\end{deluxetable}

\begin{deluxetable}{lcrcccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablenum{3}
\tablecaption{Abundances and Atomic Data\label{tab:atom}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Element}&
\multicolumn{1}{c}{A$_{\sun}$\tablenotemark{a}}&
\multicolumn{1}{c}{$\chi_{\rm ion}$}&
\multicolumn{1}{c}{$\Gamma$ $\times$ 10$^{11}$\tablenotemark{b}}&
\multicolumn{1}{c}{$\Delta$(log $\Gamma$)\tablenotemark{c}}&
\multicolumn{1}{c}{$\alpha_r$ $\times$ 10$^{12}$\tablenotemark{b}}&
\multicolumn{1}{c}{$\Gamma$/$\alpha_r$}&
\multicolumn{1}{c}{$\alpha_g$ $\times$ 10$^{14}$\tablenotemark{d}}&
\multicolumn{1}{c}{$\Gamma$/$\alpha_g$ $\times$ 10$^3$}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(eV)}&
\multicolumn{1}{c}{(s$^{-1}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^3$s$^{-1}$)}&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{(cm$^3$s$^{-1}$)}&
\multicolumn{1}{c}{(cm$^{-3}$)}}
\startdata
Li                 &3.31& 5.39& 34.  &\nodata& 9.6 & 35.4 &\nodata&\nodata\\
C                  &8.55&11.26& 20.  &$-$0.70& 8.3 & 24.  & 1.62 & 12.3  \\
Na                 &6.31& 5.14&  1.3 &$-$0.46& 5.8 &  2.2 & 0.93 &  1.40 \\
Mg                 &7.58& 7.65&  7.9 &$-$0.35& 5.9 & 13.5 & 1.18 &  6.70 \\
Al                 &6.48& 5.99&390.  &$-$0.37&15.4 &253.  &\nodata&\nodata\\ 
Si                 &7.55& 8.15&300.  &$-$0.39& 8.4 &357.  & 1.16 &259.   \\
S                  &7.27&10.36& 78.  &$-$0.64&10.5 & 74.  & 1.03 & 75.7  \\
K                  &5.13& 4.34&  5.6 &$-$0.49& 5.5 & 10.1 & 0.76 &  7.37 \\
Ca\tablenotemark{e}&6.34& 6.11& 37.  &$-$0.42& 5.6 & 66.  & 0.85 & 43.5  \\
                   &    &11.87&  0.14&$-$0.73&27.9 &  0.05& 2.34 &  0.60 \\
Cr\tablenotemark{f}&5.68& 6.77& 80.  &\nodata&(6.0)&133.  &\nodata&\nodata\\
Mn                 &5.53& 7.43& 14.  &\nodata& 5.45& 25.7 & 0.75 & 18.7  \\
Fe                 &7.51& 7.90& 20.  &$-$0.41& 5.5 & 37.  & 0.75 & 26.7  \\
Ni                 &6.25& 7.64& 23.  &\nodata& 5.56& 41.4 &\nodata&\nodata\\
\enddata
\tablenotetext{a}{Solar system abundances (logarithmic) from Anders \& Grevesse 1989; Grevesse \& Noels 1993 (H = 12.0).}
\tablenotetext{b}{P\'{e}quignot \& Aldrovandi 1986; photoionization rate $\Gamma$ for WJ1 radiation field; radiative recombination coefficient $\alpha_r$ for $T$ = 100 K.}
\tablenotetext{c}{Difference in log $\Gamma$ (edge minus center) for cloud of total A$_{\rm V}$ $\sim$ 1.0, for grain model 2 of Roberge et al. 1981.}
\tablenotetext{d}{Grain recombination coefficient (per H atom) from Weingartner \& Draine 2001; for $T$ = 100 K, $\psi$ = 400 K$^{1/2}$ cm$^3$.}
\tablenotetext{e}{Second entry is for Ca$^+$.}
\tablenotetext{f}{$\Gamma$ from Meyer \& Roth 1990; $\alpha_r$ estimated.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablenum{4}
\tablecaption{Correlation Probabilities\label{tab:corr}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{c}{Y}&
\multicolumn{1}{c}{X}&
\multicolumn{1}{c}{N$_{\rm tot}$\tablenotemark{a}}&
\multicolumn{1}{c}{N$_{\rm lim}$\tablenotemark{a}}&
\multicolumn{1}{c}{r\tablenotemark{b}}&
\multicolumn{1}{c}{P$_{\rm r}$\tablenotemark{b}}&
\multicolumn{1}{c}{P$_{\rm C}$\tablenotemark{c}}&
\multicolumn{1}{c}{P$_{\rm K}$\tablenotemark{d}}&
\multicolumn{1}{c}{P$_{\rm S}$\tablenotemark{e}}}
\startdata
Ca I      & K I       & 82 & 19 &    0.749 & 0.000 &\nodata& 0.000 & 0.000 \\
Fe I      & K I       & 51 & 18 &    0.768 & 0.000 & 0.000 & 0.000 & 0.000 \\
S I       & K I       & 19 &  3 &    0.926 & 0.000 & 0.000 & 0.000 & 0.000 \\
Fe I      & Ca I      & 59 & 23 &    0.664 & 0.000 &\nodata& 0.000 & 0.000 \\
 & \\
Ca I/Na I & Ca II/H   & 37 & 13 &    0.569 & 0.009 & 0.118 & 0.036 & 0.084 \\
Ca I/K I  & Ca II/H   & 33 &  7 &    0.539 & 0.012 & 0.020 & 0.007 & 0.010 \\
Ca I/S I  & Ca II/H   & 15 &  1 &    0.697 & 0.006 & 0.007 & 0.043 &(0.086)\\
Ca I/C I  & Ca II/H   & 24 &  5 &    0.637 & 0.004 & 0.049 & 0.114 &(0.123)\\
 & \\
C I/K I   & CH$^+$/H  & 26 &  9 &    0.273 & 0.298 & 0.016 & 0.128 &(0.120)\\
C I/S I   & CH$^+$/H  & 13 &  2 & $-$0.132 & 0.653 & 0.779 & 0.705 &(0.679)\\
C I/Na I  & CH$^+$/H  & 33 & 17 &    0.197 & 0.469 &\nodata& 0.034 & 0.030 \\
 & \\
CN/CH     & Ca I/CH   & 68 & 27 & $-$0.016 & 0.582 &\nodata& 0.001 & 0.001 \\
CN/CH     & Fe I/CH   & 59 & 32 & $-$0.045 & 0.828 &\nodata& 0.114 & 0.130 \\
CN/CH     & K I/CH    & 57 & 19 & $-$0.110 & 0.524 &\nodata& 0.492 & 0.571 \\
 & \\
Ca I/K I  & CN/CH     & 54 & 22 & $-$0.081 & 0.664 &\nodata& 0.000 & 0.000 \\
Fe I/K I  & CN/CH     & 45 & 25 & $-$0.267 & 0.263 &\nodata& 0.026 & 0.021 \\
 & \\
\enddata
\tablenotetext{a}{N$_{\rm tot}$ = total number of points (detections plus limits); N$_{\rm lim}$ = number of points with limits for one or both values.}
\tablenotetext{b}{Linear correlation coefficient and associated probability of no correlation, using only detected points (Bevington 1969); average values considering either X or Y as the dependent variable.}
\tablenotetext{c}{Probability of no correlation from Cox's proportional hazard model, including limits (ASURV; Isobe et al. 1986).}
\tablenotetext{d}{Probability of no correlation from generalized Kendall's tau method, including limits (ASURV; Isobe et al. 1986).}
\tablenotetext{e}{Probability of no correlation from generalized Spearman's rank order method, including limits (ASURV; Isobe et al. 1986).
Values in parentheses are uncertain due to small number of points ($<$30).}
\end{deluxetable}

\begin{deluxetable}{llrccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablenum{5}
\tablecaption{Correlation Fits \label{tab:fits}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{8}{c}{log[$N$(Y)] = A + B $\times$ log[$N$(X)]}\\
\multicolumn{1}{c}{Y}&
\multicolumn{1}{c}{X}&
\multicolumn{1}{c}{A\tablenotemark{a}}&
\multicolumn{1}{c}{B\tablenotemark{b}}&
\multicolumn{1}{c}{RMS\tablenotemark{c}}&
\multicolumn{1}{c}{N\tablenotemark{d}}&
\multicolumn{1}{c}{Sample\tablenotemark{e}}&
\multicolumn{1}{c}{Program\tablenotemark{f}}}
\startdata
Ca I      & K I      &  $3.11\pm0.68$ & $0.60\pm0.06$ & 0.21 & 62 & 3/3 & R \\
          &          & $-1.66\pm0.32$ & (1.00)        & 0.23 & 61 & 3/3 & R \\
          &          &  $3.71\pm0.72$ & $0.55\pm0.06$ & 0.20 & 54 & 3/1 & R \\
          &          & $-1.66\pm0.31$ & (1.00)        & 0.22 & 53 & 3/1 & R \\
%& \\
Fe I      & K I      &  $2.31\pm1.09$ & $0.80\pm0.09$ & 0.19 & 32 & 3/3 & R \\
          &          &  $0.00\pm0.27$ & (1.00)        & 0.19 & 32 & 3/3 & R \\
          &          &  $1.14\pm1.58$ & $0.90\pm0.13$ & 0.17 & 26 & 3/1 & R \\
          &          & $-0.10\pm0.25$ & (1.00)        & 0.17 & 26 & 3/1 & R \\
          &          &  $3.97\pm1.00$ & $0.66\pm0.08$ &      & 51 & 3/3 & A \\
%& \\
S I       & K I      & $-4.40\pm1.94$ & $1.52\pm0.17$ & 0.16 & 16 & 3/3 & R \\
          &          &  $1.62\pm0.24$ & (1.00)        & 0.17 & 15 & 3/3 & R \\
          &          & $-1.11\pm1.82$ & $1.24\pm0.16$ & 0.12 & 12 & 3/1 & R \\
          &          &  $1.64\pm0.20$ & (1.00)        & 0.14 & 12 & 3/1 & R \\
          &          & $-2.68\pm1.49$ & $1.37\pm0.13$ &      & 19 & 3/3 & A \\
%& \\
Fe I      & Ca I     &  $0.45\pm1.47$ & $1.13\pm0.14$ & 0.21 & 36 & 3/3 & R \\
          &          &  $1.75\pm0.29$ & (1.00)        & 0.21 & 36 & 3/3 & R \\
          &          &  $1.03\pm1.56$ & $1.06\pm0.15$ & 0.18 & 30 & 3/1 & R \\
          &          &  $1.66\pm0.26$ & (1.00)        & 0.19 & 30 & 3/1 & R \\
 & \\
Ca I/Na I & Ca II/H  & $12.26\pm2.91$ & $1.75\pm0.40$ & 0.32 & 24 & 3/3 & R \\
          &          &  $5.49\pm0.49$ & (1.00)        & 0.35 & 24 & 3/3 & R \\
          &          &  $0.69\pm2.28$ & $0.48\pm0.25$ &      & 37 & 3/3 & A \\
%& \\
Ca I/K I  & Ca II/H  & $11.45\pm2.52$ & $1.45\pm0.32$ & 0.28 & 26 & 3/3 & R \\
          &          &  $7.41\pm0.40$ & (1.00)        & 0.28 & 26 & 3/3 & R \\
          &          &  $3.56\pm2.09$ & $0.58\pm0.23$ &      & 33 & 3/3 & A \\
%& \\
Ca I/S I  & Ca II/H  & $16.22\pm4.32$ & $2.17\pm0.57$ & 0.28 & 14 & 3/3 & R \\
          &          &  $5.62\pm0.46$ & (1.00)        & 0.33 & 14 & 3/3 & R \\
          &          &  $4.81\pm2.93$ & $0.90\pm0.32$ &      & 15 & 3/3 & A \\
%& \\
Ca I/C I  & Ca II/H  & $15.10\pm4.00$ & $2.25\pm0.55$ & 0.37 & 19 & 3/3 & R \\
          &          &  $3.92\pm0.59$ & (1.00)        & 0.41 & 19 & 3/3 & R \\
          &          &  $0.77\pm2.41$ & $0.64\pm0.27$ &      & 24 & 3/3 & A \\
 & \\
C I/K I   & CH$^+$/H &  $5.05\pm1.41$ & $0.19\pm0.17$ & 0.30 & 17 & 3/3 & R \\
          &          &  $3.48\pm0.31$ & (0.00)        & 0.32 & 17 & 3/3 & R \\
%& \\
C I/S I   & CH$^+$/H &  $2.09\pm1.74$ & $0.02\pm0.22$ & 0.26 & 11 & 3/3 & R \\
          &          &  $1.90\pm0.27$ & (0.00)        & 0.27 & 11 & 3/3 & R \\
%& \\
C I/Na I  & CH$^+$/H &  $2.07\pm0.96$ & $0.06\pm0.12$ & 0.21 & 15 & 3/3 & R \\
          &          &  $1.57\pm0.21$ & (0.00)        & 0.22 & 15 & 3/3 & R \\
 & \\
CN/CH     & Ca I/CH  &                & $\la-2.5$     & 0.32 & 41 & 3/3 & R \\
%& \\
CN/CH     & Fe I/CH  &                & $\la-2.0$     & 0.32 & 27 & 3/3 & R \\
%& \\
CN/CH     & K I/CH   &                & $\la-16.0$    & 0.20 & 36 & 3/3 & R \\
 & \\
Ca I/K I  & CN/CH    & $-1.93\pm0.10$ &$-0.10\pm0.10$ & 0.20 & 31 & 3/3 & R \\
          &          & $-1.84\pm0.20$ & (0.00)        & 0.20 & 31 & 3/3 & R \\
%& \\
Fe I/K I  & CN/CH    & $-0.34\pm0.13$ &$-0.27\pm0.14$ & 0.23 & 20 & 3/3 & R \\
          &          & $-0.11\pm0.14$ & (0.00)        & 0.23 & 20 & 3/3 & R \\
\enddata
\tablenotetext{a}{Uncertainties in A were determined in the fits when B was varied, but are the standard deviations of the set of values log\{$N$(Y)/[$N$(X)]$^{\rm B}$\} when B was fixed.}
\tablenotetext{b}{Values in parentheses were fixed.}
\tablenotetext{c}{RMS distance of points from best-fit line.}
\tablenotetext{d}{Number of stars in sample.}
\tablenotetext{e}{n/m: n = 1 includes high resolution (FWHM $<$ 2 km~s$^{-1}$) data only; n = 3 includes also lower resolution data; m = 1 excludes Sco-Oph and other ``discrepant'' stars; m = 3 includes all stars.}
\tablenotetext{f}{R = regrwt (no limits; weighted by 1/$\sigma^2$); A = ASURV EM algorithm (limits; no weights).}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablenum{6}
\tablecaption{Relative Electron Densities\tablenotemark{a}\label{tab:relne}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Ion}&
\multicolumn{1}{c}{23 Ori SLV\tablenotemark{b}}&
\multicolumn{1}{c}{$\zeta$ Ori main\tablenotemark{c}}&
\multicolumn{1}{c}{1 Sco main\tablenotemark{d}}&
\multicolumn{1}{c}{$\delta$ Sco main\tablenotemark{e}}&
\multicolumn{1}{c}{$\zeta$ Oph B\tablenotemark{f}}}
\startdata
Li I  & $<9.70$ & \nodata & \nodata &   8.92  &   9.60  \\
Li II & (11.4)  & (11.0)  & (11.8)  & (11.8)  & (11.8)  \\
%$n_e$ & $<0.71$ & \nodata & \nodata &   0.047 &   0.22  \\
$n_e$ & $<0.71$/\nodata & \nodata/\nodata & \nodata/\nodata & 0.047/\nodata & 0.22/\nodata \\
 ~ & \\
C I   &  14.98  &  13.53  &  13.91  &  14.20  &  15.51  \\
C II  &  16.95  & (16.45) &  17.20  &  17.38  &  17.32  \\
%$n_e$ &   0.26  &   0.029 &   0.012 &   0.016 &   0.37  \\
$n_e$ & 0.258/0.214 & 0.029/0.007 & 0.062/0.004 & 0.080/0.020 & 0.373/0.077 \\
 ~ & \\
Na I  &  13.35  &  12.23  &  12.50  &  12.72  &  13.85  \\
Na II & (14.4)  & (14.0)  & (14.8)  & (14.8)  & (14.8)  \\
%$n_e$ &   0.20  &   0.037 &   0.011 &   0.018 &   0.25  \\
$n_e$ & 0.200/0.093 & 0.038/0.009 & 0.056/0.010 & 0.093/0.028 & 0.251/0.023 \\
 ~ & \\
Mg I  &  13.80  &  12.96  &  12.98  &  13.33  &  13.80  \\
Mg II &  15.57  &  15.24  &  15.67  &  15.60  &  15.32  \\
%$n_e$ &   0.23  &   0.071 &   0.028 &   0.072 &   0.41  \\
$n_e$ & 0.227/0.206 & 0.070/0.041 & 0.137/0.025 & 0.360/0.240 & 0.404/0.239 \\
 ~ & \\
Al I  &$<11.53$ &$<10.7$  & \nodata &$<10.55$ &$<10.22$ \\
Al II &  13.48  &  12.95  & \nodata & (13.2)  & (13.2)  \\
%$n_e$ & $<2.8$  & $<1.4$  & \nodata &$<$0.56  &$<$0.26  \\
$n_e$ & $<2.8$/\nodata & $<1.4$/\nodata & \nodata/\nodata &$<$0.56/\nodata &$<$0.26/\nodata \\
 ~ & \\
Si I  &  11.79  &$<12.0$  &  11.40  & \nodata & \nodata \\
Si II &  15.37  &  15.14  &  15.62  &  15.38  &  15.34  \\
%$n_e$ &   0.094 & $<0.26$ &   0.022 & \nodata & \nodata \\
$n_e$ & 0.094/0.081 & $<0.26$/$<0.23$ & 0.108/0.028 & \nodata/\nodata & \nodata/\nodata \\
 ~ & \\
S I   &  12.81  &  11.50  &  11.6   &  12.41  &  13.81  \\
S II  &  15.98  & (15.55) & (16.4)  & (16.4)  & (16.4)  \\
%$n_e$ &   0.050 &   0.007 &   0.001 &   0.008 &   0.19  \\
$n_e$ & 0.050/0.036 & 0.007/0.002 & 0.006/0.001 & 0.038/0.015 & 0.191/0.059 \\
 ~ & \\
K I   &  11.50  &  10.49  &  10.88  &  11.25  &  11.85  \\
K II  & (13.15) & (12.75) & (13.55) & (13.55) & (13.55) \\
%$n_e$ &   0.23  &   0.056 &   0.022 &   0.051 &   0.20  \\
$n_e$ & 0.228/0.096 & 0.056/0.012 & 0.109/0.015 & 0.255/0.066 & 0.203/0.016 \\
 ~ & \\
Ca I  &  10.20  &   9.23  & $<9.7$  &   9.38  &   9.46  \\
Ca II &  12.04  &  11.57  &  11.28  &  11.50  &  11.71  \\
%$n_e$ &   0.95  &   0.30  & $<1.7$  &   0.50  &   0.37  \\
$n_e$ & 0.955/0.955 & 0.302/0.302 & $<8.7$/$<8.7$ & 2.506/2.505 & 0.372/0.370 \\
 ~ & \\
Cr I  & \nodata & \nodata & \nodata & \nodata &   9.8   \\
Cr II &  12.64  &  12.30  &  12.98  &  12.70  &  12.39  \\
%$n_e$ & \nodata & \nodata & \nodata & \nodata &   0.34  \\
$n_e$ & \nodata/\nodata & \nodata/\nodata & \nodata/\nodata & \nodata/\nodata &   0.34/\nodata  \\
 ~ & \\
Mn I  &  10.23  &$<10.0$  &$<10.5$ & \nodata &$<11.3$  \\
Mn II &  13.08  &  12.72  &  13.33  & \nodata &  13.20  \\
%$n_e$ &   0.037 & $<0.049$&$<$0.038 & \nodata & $<0.33$ \\
$n_e$ & 0.036/0.027 & $<0.05$/$<0.03$ & $<0.19$/$<0.05$ & \nodata/\nodata & $<0.32$/$<0.21$ \\
 ~ & \\
Fe I  &  11.34  &$<10.3$  &  11.07  &  11.34  &  11.23  \\
Fe II &  14.30  &  13.98  &  14.68  &  14.51  &  14.32  \\
%$n_e$ &   0.041 & $<0.008$&   0.009 &   0.025 &   0.030 \\
$n_e$ & 0.040/0.040 & $<0.01$/$<0.01$ & 0.045/0.045 & 0.123/0.123 & 0.030/0.029 \\
 ~ & \\
Ni I  &$<10.26$ &$<11.7$  &$<10.1$ & \nodata &$<11.4$  \\
Ni II &  12.90  &  12.44  &  12.84  & \nodata &  12.91  \\
%$n_e$ & $<0.09$ & $<7.5$  &$<$0.075 & \nodata & $<1.3$  \\
$n_e$ & $<0.09$/\nodata & $<7.5$/\nodata  &$<$0.08/\nodata & \nodata/\nodata & $<1.3$/\nodata  \\
\enddata
\tablenotetext{a}{Entries for ions are log $N$ (cm$^{-2}$).
References for Li I, C I, Na I, K I may be found in WH; references for S I, Ca I, Ca II, and Fe I are in the appendix to this paper.
Unless otherwise noted below, values for other species are from fits to archival {\it HST}/GHRS spectra.
Values in parentheses are estimated from N(Zn II) and typical depletions. 
Values tabulated here are for the main components in these lines of sight, and thus may be slightly different from the total line of sight values given in the references.
Entries for $n_e$ are cm$^{-3}$, and are calculated via the $\Gamma$/$\alpha_r$ values in Table 3 for $T$ = 100 K and the average interstellar radiation field (except for 1 Sco and $\delta$ Sco). 
First $n_e$ is for radiative recombination only; second $n_e$ includes grain-assisted recombination (see text for details).
}
\tablenotetext{b}{23 Ori:  SLV components at $v_{\odot}$ $\sim$ 20 to 26 km~s$^{-1}$ (Welty et al. 1999b).}
\tablenotetext{c}{$\zeta$ Ori main:  components at $v_{\odot}$ $\sim$ 22 to 27 km~s$^{-1}$.}
\tablenotetext{d}{1 Sco:  components at $v_{\odot}$ $\sim$ $-$9 to $-$5 km~s$^{-1}$.}
\tablenotetext{e}{$\delta$ Sco:  components at $v_{\odot}$ $\sim$ $-$14 to $-$11 km~s$^{-1}$.
C II from Hobbs et al. 1982; Al I from Snow et al. 1986.}
\tablenotetext{f}{$\zeta$ Oph B:  components at $v_{\odot}$ $\sim$ $-$16 to $-$12 km~s$^{-1}$.
Some first ions adapted from Savage et al. 1992; C II from Cardelli et al. 1996; Al I from Shulman et al. 1974; Cr I from Meyer \& Roth 1990.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{7}
\tablecaption{Pressure, Density, and Fractional Ionization\tablenotemark{a}\label{tab:pdfi}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{log[$N$(C I$^0$)]}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{log[$n_{\rm H}T$]\tablenotemark{c}}&
\multicolumn{1}{c}{$T$\tablenotemark{d}}&
\multicolumn{1}{c}{$n_{\rm H}$}&
\multicolumn{1}{c}{log[$N$(Ca I)/$N$(Ca II)]}&
\multicolumn{1}{c}{$n_e$(Ca)\tablenotemark{e}}&
\multicolumn{1}{c}{$n_e$(CNaK)\tablenotemark{f}}&
\multicolumn{1}{c}{$n_e$/$n_{\rm H}$\tablenotemark{g}}\\
\multicolumn{1}{c}{~ ~Component}&
\multicolumn{1}{c}{log[$N$(C I*)]}&
\multicolumn{1}{c}{$f_1$\tablenotemark{b}}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{(K)}&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{ }\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{log[$N$(C I**)]}&
\multicolumn{1}{c}{$f_2$}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }}
\startdata
o Per\tablenotemark{h} & 15.59 &\nodata& 3.45$\pm$0.1&  50 &  55 & $-$2.08 & 0.342&(0.218)& 0.00396 \\
~ ~ ~main     & 14.88 & 0.158 &     &     &     &     & 0.342&(0.089)&0.00162 \\
              & 14.16 & 0.030 &     &     &     &     &     &     &    \\
              &  \\
$\zeta$ Per\tablenotemark{h} & 15.48 &\nodata& 2.85$\pm$0.1&  55 &  13 & $-$2.16 & 0.304&(0.185)& 0.01420 \\
~ ~ ~main     & 14.25 & 0.054 &     &     &     &     & 0.304&(0.128)&0.00985 \\
              & 14.09 & 0.037 &     &     &     &     &     &     &    \\
              &  \\
23 Ori        & 14.93 &\nodata& 3.1$\pm$0.1 & 100 &  13 & $-$1.84 & 0.955& 0.229& 0.01760 \\
~ ~ ~SLV      & 13.97 & 0.10  &     &     &     &     & 0.955& 0.134& 0.01030 \\
              & 13.15 & 0.015 &     &     &     &     &     &     &     \\
              &  \\
$\lambda$ Ori\tablenotemark{h} & 14.12 &\nodata& 3.65$\pm$0.2&  45 & 100 & $-$2.13 & 0.284&(0.057)& 0.00057 \\
~ ~ ~main     & 13.74 & 0.28  &     &     &     &     & 0.283&(0.005)&0.00005 \\
              & 12.97 & 0.047 &     &     &     &     &     &     &     \\
              &  \\
$\zeta$ Ori   & 13.45 &\nodata& 3.4$\pm$0.2 &(100)&  25 & $-$2.34 & 0.302& 0.041& 0.00164 \\
~ ~ ~main     & 12.66 & 0.13  &     &     &     &     & 0.302& 0.009& 0.00036 \\
              & 12.00 & 0.03  &     &     &     &     &     &     &     \\
              &  \\
              & 13.16 &\nodata& 4.5$\pm$0.1 &(100)& 300 & $-$1.90 & 0.832& 0.162& 0.00054 \\
~ ~ ~$v=0$    & 13.23 & 0.45  &     &     &     &     & 0.823& 0.004& 0.00001 \\
              & 12.84 & 0.18  &     &     &     &     &     &     &     \\
              &  \\
1 Sco         & 13.50 &\nodata& 4.4$\pm$0.2 &  75 & 335 &$<-$1.58 &$<$7.1& 0.062 & 0.00019 \\
~ ~ ~main     & 13.53 & 0.41  & & & & & $<$7.1 & 0.008 & 0.00002 \\
              & 13.21 & 0.20  &     &     &     &     &     &     &     \\
              &  \\
$\delta$ Sco  & 14.15 &\nodata& 3.75$\pm$0.1&  60 &  95 & $-$2.12 & 1.77 & 0.101& 0.00106 \\
~ ~ ~main     & 13.79 & 0.29  & & & & & 1.77 & 0.028 & 0.00029 \\
              & 13.08 & 0.056 &     &     &     &     &     &     &     \\
              &  \\
%$\omega^1$ Sco\tablenotemark{h}& 14.20 &\nodata& 3.7$\pm$0.1 &  80 &  60 & $-$2.33 & 1.33 &(0.123)& 0.00205 \\
%~ ~ ~main     & 13.72 & 0.24  & & & & & 1.33 &(0.045)& 0.00075 \\
%              & 13.00 & 0.046 &     &     &     &     &     &     &     \\
%              &  \\
$\sigma$ Sco\tablenotemark{h}  & 14.03 &\nodata& 4.15$\pm$0.2&  70 & 200 & $-$2.18 & 1.71 &(0.067)& 0.00034 \\
~ ~ ~main     & 13.99 & 0.43  & & & & & 1.71 &(0.012)& 0.00006 \\
              & 13.40 & 0.11  &     &     &     &     &     &     &     \\
              &  \\
$\zeta$ Oph\tablenotemark{h}   & 15.33 &\nodata& 3.85$\pm$0.2 &  75 & 100 & $-$2.25 & 0.305& 0.229& 0.00229 \\
~ ~ ~B        & 14.95 & 0.26  &     &     &     &     & 0.304& 0.033& 0.00033 \\
              & 14.38 & 0.074 &     &     &     &     &     &     &     \\
              &  \\
HD 185418\tablenotemark{h} & 15.53 &\nodata& 2.8$\pm$0.2 & 100 &   6 & $-$2.32 & 0.316 &(0.161)& 0.02680 \\
~ ~ ~main     & 14.45 & 0.081 &     &     &     &     & 0.316&(0.118)&0.01970 \\
              & 13.59 & 0.011 &     &     &     &     &      &      &     \\
              &  \\
HD 192639\tablenotemark{h} & 15.29 &\nodata& 3.2$\pm$0.1 & 100 &  16 &\nodata&\nodata&(0.108)& 0.00675 \\
~ ~ ~main     & 14.53 & 0.134 &     &     &     &    &\nodata&(0.048)&0.00300 \\
              & 13.67 & 0.020 &     &     &     &     &      &      &     \\
              &  \\
$\lambda$ Cep\tablenotemark{h} &\nodata&\nodata& 3.3$\pm$0.1 &  70 &  30 & $-$2.31 & 0.254&(0.165)& 0.00550 \\
~ ~ ~main     &\nodata& 0.19  &     &     &     &     & 0.253&(0.049)& 0.00163\\
              &\nodata& 0.07  &     &     &     &     &     &     &     \\
              &  \\
              &\nodata&\nodata& 3.8$\pm$0.2 &(100)&  60 & $-$1.54 & 1.90 &\nodata&\nodata \\
~ ~ ~$v=-3$   &\nodata& 0.30  &     &     &     &     & 1.90&     &     \\
              &\nodata& 0.10  &     &     &     &     &     &     &     \\
              &  \\
              &\nodata&\nodata& $>$4.8      &(100)&$>$600&$-$1.92 & 0.793&\nodata&\nodata \\
~ ~ ~$v=-35$  &\nodata& 0.41  &     &     &     &     & 0.793&     &     \\
              &\nodata& 0.36  &     &     &     &     &     &     &     \\
\enddata
\tablenotetext{a}{Unless otherwise noted, column density data are from same sources as in Table 6.}
\tablenotetext{b}{Fractions of C I in first and second excited states.}
\tablenotetext{c}{Estimated from graphs in Jenkins \& Shaya 1979.}
\tablenotetext{d}{From H$_2$ rotational excitation (Savage et al. 1977; Rachford et al. 2002); values in parentheses are assumed.}
\tablenotetext{e}{Corrected for $T$ $<$ 100 K; WJ1 radiation field assumed (multiplied by 5 for Scorpius sightlines).  First line for radiative recombination only; second line includes grain-assisted recombination.}
\tablenotetext{f}{Average value for C, Na, and K; corrected for $T$ $<$ 100 K; WJ1 radiation field assumed (multiplied by 5 for Scorpius sightlines).  First line for radiative recombination only; second line includes grain-assisted recombination; values in parentheses are for entire line of sight.}
\tablenotetext{g}{Using $n_e$ for C, Na, K.  First line for radiative recombination only; second line includes grain-assisted recombination.}
\tablenotetext{h}{C I fine-structure analysis from 
Wannier et al. 1999 (o Per, $\zeta$ Per);
Zsarg\'{o} 2000 ($\lambda$ Ori, $\sigma$ Sco);
Lambert et al. 1994 ($\zeta$ Oph);
Sonnentrucker et al. 2002 (HD 192639) and in prep. (HD 185418); and
Jenkins \& Tripp 2001 ($\lambda$ Cep).}
\end{deluxetable}

\begin{deluxetable}{lrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablenum{8}
\tablecaption{Fe~I $\lambda$3719 Component Structures\label{tab:fe1}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{S/N}&
\multicolumn{1}{c}{W$_{\lambda}$\tablenotemark{a}}&
\multicolumn{1}{c}{Comp}&
\multicolumn{1}{c}{$v_\odot$}&
\multicolumn{1}{c}{$N$}&
\multicolumn{1}{c}{$b$\tablenotemark{b}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(m\AA)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(10$^{10}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}}
\startdata
$\zeta$ Ori    & 245&        $<$0.1& & \nodata& $<$2.0&\nodata \\
               &    &              & &        &       &        \\
HD 72127 A     & 105&        $<$0.3& & \nodata& $<$6.0&\nodata \\
               &    &              & &        &       &        \\
$\rho$ Leo     & 105&        $<$0.3& & \nodata& $<$6.0&\nodata \\
               &    &              & &        &       &        \\
$\theta$ Car   & 265&        $<$0.1& & \nodata& $<$2.0&\nodata \\
               &    &              & &        &       &        \\
$\delta$ Sco   & 285&   1.1$\pm$0.2&1&$-$13.42&    1.9& (0.40) \\              
               &    &              &2&$-$11.24&   19.8&  1.04  \\              
               &    &              & &        &       &        \\
$\beta^1$ Sco  & 345&   0.9$\pm$0.1&1&$-$10.36&    5.7&  1.10  \\
               &    &              &2& $-$8.90&   12.1&  0.59  \\
               &    &              & &        &       &        \\
$\sigma$ Sco   & 245&   2.0$\pm$0.2&1& $-$6.25&   22.7&  0.81  \\
               &    &              &2& $-$4.43&   17.3&  0.88  \\
               &    &              & &        &       &        \\
$\rho$ Oph     & 115&  11.9$\pm$0.4&1&$-$13.52&    1.9& (0.50) \\
               &    &              &2&$-$10.33&   10.5&  0.32  \\
               &    &              &3& $-$9.06&   64.2&  0.61  \\
               &    &              &4& $-$7.87&  100.5& [0.65] \\
               &    &              &5& $-$6.91&   98.2& [0.65] \\
               &    &              & &        &       &        \\
$\zeta$ Oph\tablenotemark{c}& 175&   0.8$\pm$0.1&1&$-$14.75&   11.5&  0.58  \\
               &    &              &2&$-$13.73&    5.0&  0.30  \\
               &    &              & &        &       &        \\
$\mu$ Sgr      & 125&   1.8$\pm$0.3&1& $-$9.64&    3.5& (0.50) \\
               &    &              &2& $-$7.09&    7.3& [0.80] \\
               &    &              &3& $-$5.53&   28.6&  0.73  \\
               &    &              &4& $-$3.57&    2.3& [0.30] \\
\enddata
\tablenotetext{a}{Uncertainties and limits are 2$\sigma$.
Chaffee 1974 found 3$\pm$1 m\AA\ for $\zeta$ Per, 5$\pm$2 m\AA\ for o Per, and $<$1 m\AA\ for $\xi$ Per.
Snow et al. 1986 found 1.0$\pm$0.8 m\AA\ for $\sigma$ Sco, $<$1 m\AA\ for $\delta$ Sco, and 13$\pm$2 m\AA\ for $\rho$ Oph.
Shulman et al. 1974 found 1.9 m\AA\ for $\zeta$ Oph.}
\tablenotetext{b}{Values of $b$ in square brackets were fixed to facilitate convergence of the fits, but are well-determined.  Values of $b$ in parenthese were also fixed, but are less well-determined.}
\tablenotetext{c}{Equivalent width and column densities from fit to profile shown by Barlow et al. 1995, who gave $b$-values and velocities.}
\end{deluxetable}

\begin{deluxetable}{rlcrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{11} 
\tablenum{9}
\tablecaption{Column Densities for Ca~I, Ca~II, Fe~I, and S~I\tablenotemark{a}\label{tab:coldens}}
\tablewidth{0pt} 
 
\tablehead{
\multicolumn{1}{c}{HD}&
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{WH\tablenotemark{b}}&
\multicolumn{1}{c}{Ca I\tablenotemark{c}}&
\multicolumn{1}{c}{Ref\tablenotemark{c}}&
\multicolumn{1}{c}{Ca II\tablenotemark{d}}&
\multicolumn{1}{c}{Ref\tablenotemark{d}}&
\multicolumn{1}{c}{Fe I\tablenotemark{e}}&
\multicolumn{1}{c}{Ref\tablenotemark{e}}&
\multicolumn{1}{c}{S I\tablenotemark{f}}&
\multicolumn{1}{c}{Ref\tablenotemark{f}}}
\startdata
  2905 & $\kappa$ Cas  &*&   9.92 & 1&  12.70 & 1& \nodata&  &  13.38 & 1\\
  5394 & $\gamma$ Cas  &*& $<$9.86& 2&  11.16 & 2& \nodata&  & \nodata&  \\
 20041 &               & &  10.34 & 3& \nodata&  &$<$12.56& 1& \nodata&  \\
 21291 &               &*&  10.33 & 1& \nodata&  &  12.25 & 2& \nodata&  \\
 21389 &               & &  10.38 & 4& \nodata&  &  12.25 & 2& \nodata&  \\
 21483 &               & &  10.24 & 4& \nodata&  &  12.02 & 2& \nodata&  \\
 23180 & o Per         &*&   9.87 & 1&  12.09 & 2&  11.95 & 1&  13.74 & 1\\
281159 & BD+31 643     & &  10.07 & 3& \nodata&  & \nodata&  & \nodata&  \\
 23466 &               & &   9.73 & 6& \nodata&  & \nodata&  & \nodata&  \\
 23630 & $\eta$ Tau    & & $<$9.51& 5&  11.19 & 2& \nodata&  &$<$11.50& 2\\
 24263 & 31 Tau        & &  10.15 & 6& \nodata&  & \nodata&  & \nodata&  \\
 24398 & $\zeta$ Per   &*&   9.76 & 1&  11.96 & 2&  11.78 & 3&  13.40:& 1\\
 24534 & X Per         & &   9.95 & 3& \nodata&  &  11.82:& 1& \nodata&  \\
 24912 & $\xi$ Per     &*&   9.72 & 1&  12.27 & 2&$<$11.48& 1&  13.30 & 2\\
 25940 & 48 Per        & & $<$9.46& 5& \nodata&  & \nodata&  & \nodata&  \\
 27778 & 62 Tau        &*& $<$9.50& 2&  11.97 & 1&$<$11.60& 1& \nodata&  \\
 29647 &               & &  10.05:& 3& \nodata&  &$<$12.00& 1& \nodata&  \\
 30614 & $\alpha$ Cam  &*&   9.85 & 1&$>$12.86& 3&$<$11.78& 1& \nodata&  \\
 34078 & AE Aur        &*&  10.32 & 3& \nodata&  &  12.23 & 1& \nodata&  \\
 34989 &               &*&$<$10.03& 4& \nodata&  & \nodata&  & \nodata&  \\
 35149 & 23 Ori        &*&  10.20 & 7&  12.10 & 4&  11.34 & 4&  12.81 & 3\\
 36371 & $\chi$ Aur    &*&  10.24 & 3& \nodata&  &  12.02 & 1& \nodata&  \\
 36822 & $\phi^1$ Ori  &*&   9.97 & 8&  12.42 & 5& \nodata&  & \nodata&  \\
 36861 & $\lambda$ Ori &*&   9.96 & 1&  12.45 & 1& \nodata&  & \nodata&  \\
 37022 & $\theta^1$ Ori C&*&$<$10.08& 5&  12.10  &2& \nodata&  &$<$12.40& 2\\
 37043 & $\iota$ Ori   &*&   9.18:& 1&  11.93 & 2& \nodata&  & \nodata&  \\
 37061 & NU Ori        &*& $<$9.70& 4& \nodata&  &  11.96 & 1& \nodata&  \\
 37128 & $\epsilon$ Ori&*&   9.67 & 1&  12.04 & 2& \nodata&  &$<$11.66& 2\\
 37643 &               & & $<$9.56& 2& \nodata&  & \nodata&  & \nodata&  \\
 37742 & $\zeta$ Ori   &*&   9.53 & 1&  11.97 & 2&$<$10.48& 5&  12.10 & 2\\
 37903 &               &*&   9.67 & 9&  12.14 & 6&$<$11.60& 1& \nodata&  \\
 38771 & $\kappa$ Ori  &*&   9.13:& 1&  11.94 & 2& \nodata&  & \nodata&  \\
 41117 & $\chi^2$ Ori  &*&  10.62 & 1& \nodata&  &  11.90:& 1& \nodata&  \\
 42087 & 3 Gem         & &  10.45 & 3& \nodata&  &  12.05 & 1& \nodata&  \\
 43384 & 9 Gem         & &  10.53 & 3& \nodata&  & \nodata&  & \nodata&  \\
 46056 &               & &  10.56 & 3& \nodata&  & \nodata&  & \nodata&  \\
 46202 &               & &  10.46 & 3& \nodata&  &$<$11.90& 1& \nodata&  \\
 46711 &               & &  10.64 & 3& \nodata&  &$<$12.18& 1& \nodata&  \\
 47839 & 15 Mon        &*& $<$9.56& 3&  12.33 & 2& \nodata&  & \nodata&  \\
 48099 &               & &  10.28 & 3& \nodata&  &$<$11.78& 1& \nodata&  \\
 50064 &               & &$>$10.88& 3& \nodata&  &  12.40:& 1& \nodata&  \\
 53367 &               & &  10.09 & 4& \nodata&  &$<$11.90& 1& \nodata&  \\
 54662 &               & &  10.14 &10& \nodata&  & \nodata&  & \nodata&  \\
 62542 &               & & $<$9.37&11& \nodata&  &$<$11.66& 6& \nodata&  \\
 63804 &               & &$>$10.88&10& \nodata&  & \nodata&  & \nodata&  \\
 72127 & HD 72127 A    & &   9.56:& 1&  12.95 & 7&  10.70 & 7& \nodata&  \\
 73882 &               &*&$<$10.03&10&  12.62 & 1&$<$12.62& 2& \nodata&  \\
 80077 &               & &  10.46:&10& \nodata&  & \nodata&  & \nodata&  \\
 81188 & $\kappa$ Vel  & &   9.50 &12&  11.45 & 8& \nodata&  & \nodata&  \\
 89688 & 23 Sex        &*&   9.84:& 6&  11.54 & 9& \nodata&  & \nodata&  \\
 91316 & $\rho$ Leo    &*& $<$9.40& 5&  12.03 & 2&$<$10.95& 5& \nodata&  \\
 92693 &               & &$<$10.03&10& \nodata&  & \nodata&  & \nodata&  \\
 93521 &               &*& $<$9.86& 3&  12.45 & 2& \nodata&  & \nodata&  \\
100262 & o$^2$ Cen     & &  10.03 & 8& \nodata&  & \nodata&  & \nodata&  \\
110432 &               &*&$<$10.03&10&  11.96 &10& \nodata&  & \nodata&  \\
116658 & $\alpha$ Vir  &*& $<$8.86& 1&  10.76 & 2& \nodata&  & \nodata&  \\
141637 & 1 Sco         &*& $<$9.67& 4&  11.51 & 2&  11.26 & 7&  11.67:& 2\\
143275 & $\delta$ Sco  &*&   9.38 & 1&  11.62 & 1&  11.34 & 5&  12.41 & 2\\
144217 & $\beta^1$ Sco &*&   9.65 & 1&  11.73 & 2&  11.26 & 5& \nodata&  \\
144470 & $\omega^1$ Sco&*&   9.34:& 8&  11.67 & 3& \nodata&  & \nodata&  \\
145502 & $\nu$ Sco     &*&   9.92 & 8&  11.95 & 1& \nodata&  & \nodata&  \\
146010 &               &*& $<$9.86& 6&  11.40 & 9& \nodata&  & \nodata&  \\
147009 &               & & $<$9.51& 9& \nodata&  & \nodata&  & \nodata&  \\
147165 & $\sigma$ Sco  &*&   9.54 & 1&  11.86 & 2&  11.60 & 5&  12.63:& 4\\
147343 &               & &  10.48:&13& \nodata&  &  12.34:& 8& \nodata&  \\
147701 &               & &$<$10.16&13& \nodata&  &  12.34:& 8& \nodata&  \\
147888 & $\rho$ Oph D  & &  10.33 & 3& \nodata&  &  12.55 & 1& \nodata&  \\
147889 &               &*&  10.41 &14& \nodata&  &  12.56 & 9& \nodata&  \\
147933 & $\rho$ Oph A  &*&  10.26 & 1&  12.15 & 1&  12.42 & 5&  14.00 & 5\\
148184 & $\chi$ Oph    &*&   9.86:& 1&  11.99 & 1& \nodata&  &  13.80 & 5\\
149038 & $\mu$ Nor     &*&$>$10.94& 8&  12.62 & 1& \nodata&  & \nodata&  \\
149404 &               & &  10.46 & 4& \nodata&  & \nodata&  & \nodata&  \\
149438 & $\tau$ Sco    &*& $<$9.16& 8&  10.63 & 2& \nodata&  & \nodata&  \\
149757 & $\zeta$ Oph   &*&   9.45 & 1&  11.79 & 2&  11.22 &10&  13.85 & 6\\
151804 &               &*& $<$9.40& 8& \nodata&  & \nodata&  & \nodata&  \\
152236 & $\zeta^1$ Sco &*& $<$9.16& 8&  13.08 & 1& \nodata&  & \nodata&  \\
154090 &               &*&   9.92:& 8& \nodata&  & \nodata&  & \nodata&  \\
154368 &               &*&  10.30 & 1&  12.66 & 1&  11.89 &11&  13.87 & 7\\
157056 & $\theta$ Oph  & &   9.76:& 8&  11.60 & 1& \nodata&  & \nodata&  \\
157246 & $\gamma$ Ara  &*& $<$9.33& 8& \nodata&  & \nodata&  & \nodata&  \\
157841 &               &*&  10.07 & 6&  12.22 &11& \nodata&  & \nodata&  \\
159561 & $\alpha$ Oph  & & $<$9.03& 5&  11.53 & 2& \nodata&  & \nodata&  \\
159975 & $\mu$ Oph     & &   9.56:& 5&  11.71 & 3& \nodata&  & \nodata&  \\
161056 &               & &$<$10.16&10& \nodata&  & \nodata&  & \nodata&  \\
164353 & 67 Oph        &*&   9.81 &15&  12.08 & 1&$<$11.78& 1& \nodata&  \\
165784 &               & &  10.05 & 2& \nodata&  & \nodata&  & \nodata&  \\
166734 &               & &$>$10.79& 3& \nodata&  &  12.15:& 1& \nodata&  \\
166937 & $\mu$ Sgr     &*&   9.88 & 8& \nodata&  &  11.59 & 5& \nodata&  \\
167263 & 16 Sgr        & & $<$9.76& 8& \nodata&  & \nodata&  & \nodata&  \\
167264 & 15 Sgr        &*&  10.32 & 8& \nodata&  & \nodata&  & \nodata&  \\
167971 &               & &  10.60 & 2& \nodata&  &  12.04:& 1& \nodata&  \\
168076 &               & &$>$10.92& 3& \nodata&  &  12.37 & 1& \nodata&  \\
169454 &               &*&  10.51 &10& \nodata&  &  12.14 & 1& \nodata&  \\
170740 &               & &   9.79 & 3& \nodata&  &  11.62:& 1& \nodata&  \\
172028 &               & &$>$10.75& 3& \nodata&  &  12.60 & 1& \nodata&  \\
179406 & 20 Aql        & &  10.21 &16& \nodata&  &  12.13 & 1&  13.17 & 8\\
180554 & 1 Vul         & & $<$9.40& 5&  11.79 & 3& \nodata&  & \nodata&  \\
182568 & 2 Cyg         & & $<$9.26& 5& \nodata&  & \nodata&  & \nodata&  \\
183143 &               & &  10.53 & 3& \nodata&  &$<$11.85& 1& \nodata&  \\
184915 & $\kappa$ Aql  &*& $<$9.86& 2& \nodata&  & \nodata&  & \nodata&  \\
185418 &               & &  10.30 & 3&  12.62 & 1&  11.84 & 1&  13.66 & 9\\
185859 &               & &  10.41 & 4& \nodata&  & \nodata&  & \nodata&  \\
186745 &               & &  10.71 & 2& \nodata&  & \nodata&  & \nodata&  \\
188209 &               &*& $<$9.76& 2& \nodata&  & \nodata&  & \nodata&  \\
188220 &               & &   9.97 & 6& \nodata&  & \nodata&  & \nodata&  \\
188350 &               & &   9.97 & 6& \nodata&  & \nodata&  & \nodata&  \\
190603 &               & &  10.61 & 2& \nodata&  & \nodata&  & \nodata&  \\
192639 &               & &  10.56 & 4& \nodata&  &  11.80 & 1&  13.44 & 9\\
229059 &               & &  10.51 & 3& \nodata&  &  12.29 & 1& \nodata&  \\
       & BD+40 4220    & &$>$10.76& 3& \nodata&  &$<$12.32&  & \nodata&  \\
193237 & P Cyg         &*&  10.52 & 1& \nodata&  & \nodata&  & \nodata&  \\
197345 & $\alpha$ Cyg  &*&   9.61 & 1&  12.29 & 2& \nodata&  & \nodata&  \\
198478 & 55 Cyg        &*&  10.45 &17&  12.60 & 3&  12.08 & 1& \nodata&  \\
199579 &               & &  10.29 & 3& \nodata&  &  11.60:& 1& \nodata&  \\
200775 &               & &$<$10.15&18& \nodata&  & \nodata&  & \nodata&  \\
203938 &               & &  10.51 & 4& \nodata&  &  12.10 & 1& \nodata&  \\
204827 &               & &  10.61 & 3& \nodata&  &  12.32 & 1& \nodata&  \\
206135 &               & &$<$10.00& 2& \nodata&  & \nodata&  & \nodata&  \\
206165 & 9 Cep         &*&  10.47 & 1& \nodata&  &  11.97 & 1& \nodata&  \\
206267 &               &*&  10.55 & 3& \nodata&  &  12.04 & 1& \nodata&  \\
207198 &               &*&  10.68 & 1& \nodata&  &  12.22 & 1& \nodata&  \\
207260 & $\nu$ Cep     &*&  10.83 & 1& \nodata&  & \nodata&  & \nodata&  \\
207330 & $\pi^2$ Cyg   & &   9.40:& 5&  11.91 & 3& \nodata&  & \nodata&  \\
207538 &               & &  10.65 & 4& \nodata&  & \nodata&  & \nodata&  \\
209409 & o Aqr         & &   9.56:& 5&  11.83 & 3& \nodata&  & \nodata&  \\
209975 & 19 Cep        &*&  10.39 & 1& \nodata&  & \nodata&  & \nodata&  \\
210072 &               & &  10.63 & 4& \nodata&  &$<$12.62& 2& \nodata&  \\
210121 &               & &  10.16 & 3& \nodata&  &$<$11.78& 1& \nodata&  \\
210839 & $\lambda$ Cep &*&  10.58 & 1&  12.76 & 1&  11.81 & 1& \nodata&  \\
212097 & 32 Peg        & &   9.99 & 5&  11.95 & 3& \nodata&  & \nodata&  \\
212571 & $\pi$ Aqr     &*&   9.86 & 6&  12.10 & 2&  11.20 & 7&  12.08 & 2\\
217675 & o And         &*& $<$9.16& 5&  11.73 & 2& \nodata&  & \nodata&  \\
218376 & 1 Cas         &*&  10.03 & 3&$>$12.61& 3&$<$11.85& 1& \nodata&  \\
       & BD+63 1964    & &$>$11.11& 3& \nodata&  &$<$12.00& 1& \nodata&  \\
223385 & 6 Cas         &*&  10.20:& 1& \nodata&  &$<$12.00& 1& \nodata&  \\
\enddata

\tablenotetext{a}{Entries are log($N$) (cm$^{-2}$), and refer to the total value for the entire sightline.  A colon indicates values for which the 1$\sigma$ uncertainty is greater than 25\%.  Upper limits are 3$\sigma$.}
\tablenotetext{b}{Sightlines included in the appendix to Welty \& Hobbs 2001 are denoted by asterisks.}
\tablenotetext{c}{Ca I:  1 = this paper; 2 = Allen 1994; 3 = Thorburn, priv. comm.; 4 = Welty unpubl.; 5 = White 1973; 6 = Penprase 1993; 7 = Welty et al. 1999b; 8 = Lambert \& Danks 1986; 9 = Knauth et al. 2001; 10 = Gredel et al. 1993; 11 = Cardelli et al. 1990; 12 = Crawford 2002; 13 = Cardelli \& Wallerstein 1986; 14 = Haffner \& Meyer 1995; 15 = Federman \& Hobbs 1983; 16 = Hanson et al. 1992; 17 = Hobbs 1971; 18 = Federman et al. 1997.}
\tablenotetext{d}{Ca II:  1 = Welty, unpubl.; 2 = Welty et al. 1996; 3 = Hobbs 1974, 1978: 4 = Welty et al. 1999b; 5 = Price et al. 2001: 6 = Knauth et al. 2001; 7 = Hobbs et al. 1991; 8 = Crawford 2002; 9 = Penprase 1993; 10 = Crawford 1995; 11 = Sahu et al. 1998.}
\tablenotetext{e}{Fe I:  1 = Thorburn, priv. comm.; 2 = Joseph et al. 1989; 3 = Chaffee 1974; 4 = Welty et al. 1999b; 5 = this paper; 6 = Cardelli et al. 1990; 7 = Welty, unpubl.; 8 = Cardelli \& Wallerstein 1986; 9 = Haffner \& Meyer 1995; 10 = Barlow et al. 1995; 11 = Snow et al. 1996.}
\tablenotetext{f}{S I:  1 = Welty et al. 1991; 2 = Welty, unpubl.; 3 = Welty et al. 1999b; 4 = Allen et al. 1990; 5 = Zsarg\'{o} et al. 1997; 6 = Federman \& Cardelli 1995; 7 = Snow et al. 1996; 8 = Hanson et al. 1992; 9 = Sonnentrucker et al. 2002 and in prep.}
\end{deluxetable}
